Multi-reference coupled cluster theory using the normal ordered exponential ansatz

Properly spin-adapted coupled-cluster theory for general open-shell configurations remains an active area of research in electronic structure theory. In this contribution we examine Lindgren's normal-ordered exponential ansatz to correlate specific spin states using spin-free excitation operators, with the aid of automatic equation generation software. We present an intermediately normalised and size-extensive reformulation of the unlinked working equations, and analyse the performance of the method with single and double excitations for simple molecular systems in terms of accuracy and size-consistency.

==> diagrams/amplitudeDiagrams.tex <==
\begin{tikzpicture}
\node at (-5,10) {\input{diagrams/t1cvTensor}};
\node at (5,10) {\input{diagrams/t2ccvvTensor}};
\node at (-10,0) {\input{diagrams/t1caTensor}};
\node at (0,0) {\input{diagrams/t1avTensor}};
\node at (10,0) {\input{diagrams/t1aaTensor}};
\node at (-10,-10) {\input{diagrams/t2ccavTensor}};
\node at (0,-10) {\input{diagrams/t2ccaaTensor}};
\node at (10,-10) {\input{diagrams/t2cavvTensor}};
\node at (-10,-20) {\input{diagrams/t2cavaTensor}};
\node at (0,-20) {\input{diagrams/t2caavTensor}};
\node at (10,-20) {\input{diagrams/t2caaaTensor}};
\node at (-10,-30) {\input{diagrams/t2aavvTensor}};
\node at (0,-30) {\input{diagrams/t2aaavTensor}};
\node at (10,-30) {\input{diagrams/t2aaaaTensor}};
\end{tikzpicture}

==> diagrams/contracteddiagram.tex <==
\begin{tikzpicture}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Latex[scale=1.5]}}}]
    \draw[very thick] (-3,0)--(0,0);
    \draw[dashed] (-6,4)--(-3,4);
    \draw[ultra thick] (-6,8)--(0,8);
    \draw[ultra thick, postaction={decorate}] (-3,0) to [out=120, in=-120] (-3,4);
    \draw[ultra thick, postaction={decorate}] (-3,4) to [out=-60, in=60] (-3,0);
    \draw[ultra thick, postaction={decorate}] (-6,4) to [out=120, in=-120] (-6,8);
    \draw[ultra thick, postaction={decorate}] (-6,8) to [out=-60, in=60] (-6,4);
    \draw[ultra thick, postaction={decorate}] (0,0)--(0,8);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (0,-4)--(0,0);
    \draw[ultra thick, postaction={decorate}] (0,8)--(0,12);
\end{scope}

\draw[snake=bumps] (0,12) -- (1,12);
\draw[snake=bumps, mirror snake] (0,12) -- (-1,12);
\draw[snake=bumps] (0,-4) -- (-1,-4);
\draw[snake=bumps, mirror snake] (0,-4) -- (1,-4);
\end{tikzpicture}

==> diagrams/residualdiagram.tex <==
\begin{tikzpicture}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-3,0)--(0,0);
    \draw[dashed] (-6,4)--(-3,4);
    \draw[ultra thick, postaction={decorate}] (-3,0) to [out=120, in=-120] (-3,4);
    \draw[ultra thick, postaction={decorate}] (-3,4) to [out=-60, in=60] (-3,0);
    \draw[ultra thick, postaction={decorate}] (-6,4)--(-5,7);
    \draw[ultra thick, postaction={decorate}] (-7,7)--(-6,4);
    \draw[ultra thick, postaction={decorate}] (0,0)--(0,7);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (0,-4)--(0,0);
    \draw[ultra thick, postaction={decorate}] (0,9)--(0,12);
\end{scope}
\draw[snake=bumps] (0,12) -- (1,12);
\draw[snake=bumps, mirror snake] (0,12) -- (-1,12);
\draw[snake=bumps] (0,-4) -- (-1,-4);
\draw[snake=bumps, mirror snake] (0,-4) -- (1,-4);
\end{tikzpicture}

==> diagrams/t1aaTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-1,0)--(1,0);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (0,0)--(0,3);
    \draw[ultra thick, postaction={decorate}] (0,-3)--(0,0);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{v}^{u}\hat{E}_{u}^{v}$};
\end{tikzpicture}

==> diagrams/t1avTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-1,0)--(1,0);
    \draw[ultra thick, postaction={decorate}] (0,0)--(0,3);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (0,-3)--(0,0);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{a}^{u}\hat{E}_{u}^{a}$};
\end{tikzpicture}

==> diagrams/t1caTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-1,0)--(1,0);
    \draw[ultra thick, postaction={decorate}] (-1,3)--(0,0);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (0,0)--(1,3);
\end{scope}
\node at (0,-2) {\fontsize{30}{60}$t_{u}^{i}\hat{E}_{i}^{u}$};
\end{tikzpicture}

==> diagrams/t1cvTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-1,0)--(1,0);
    \draw[ultra thick, postaction={decorate}] (0,0)--(1,3);
    \draw[ultra thick, postaction={decorate}] (-1,3)--(0,0);
\end{scope}
\node at (0,-2) {\fontsize{30}{60}$t_{a}^{i}\hat{E}_{i}^{a}$};
\end{tikzpicture}

==> diagrams/t2aaaaTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-2,3);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
    \draw[ultra thick, postaction={decorate}] (-2,-3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{wx}^{uv}\hat{E}_{uv}^{wx}$};
\end{tikzpicture}

==> diagrams/t2aaavTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-2,3);
    \draw[ultra thick, postaction={decorate}] (-2,-3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{wa}^{uv}\hat{E}_{uv}^{wa}$};
\end{tikzpicture}

==> diagrams/t2aavvTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-2,3);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (-2,-3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{ab}^{uv}\hat{E}_{uv}^{ab}$};
\end{tikzpicture}

==> diagrams/t2caaaTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{vw}^{iu}\hat{E}_{iu}^{vw}$};
\end{tikzpicture}

==> diagrams/t2caavTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{va}^{iu}\hat{E}_{iu}^{va}$};
\end{tikzpicture}

==> diagrams/t2cavaTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{av}^{iu}\hat{E}_{iu}^{av}$};
\end{tikzpicture}

==> diagrams/t2cavvTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
\end{scope}
\node at (0,-5) {\fontsize{30}{60}$t_{ab}^{iu}\hat{E}_{iu}^{ab}$};
\end{tikzpicture}

==> diagrams/t2ccaaTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (1,3)--(2,0);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
    \draw[ultra thick, postaction={decorate}] (2,0)--(3,3);
\end{scope}
\node at (0,-2) {\fontsize{30}{60}$t_{uv}^{ij}\hat{E}_{ij}^{uv}$};
\end{tikzpicture}

==> diagrams/t2ccavTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,0)--(3,3);
    \draw[ultra thick, postaction={decorate}] (1,3)--(2,0);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
\end{scope}
\node at (0,-2) {\fontsize{30}{60}$t_{ua}^{ij}\hat{E}_{ij}^{ua}$};
\end{tikzpicture}

==> diagrams/t2ccvvTensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.58 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,0)--(3,3);
    \draw[ultra thick, postaction={decorate}] (1,3)--(2,0);
\end{scope}
\node at (0,-2) {\fontsize{30}{60}$t_{ab}^{ij}\hat{E}_{ij}^{ab}$};
\end{tikzpicture}

==> diagrams/uncontracteddiagram.tex <==
\begin{tikzpicture}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,0)--(2,0);
    \draw[ultra thick, postaction={decorate}] (-2,0)--(-1,3);
    \draw[ultra thick, postaction={decorate}] (-3,3)--(-2,0);
    \draw[ultra thick, postaction={decorate}] (2,0)--(2,3);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (2,-3)--(2,0);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick] (-2,14)--(2,14);
    \draw[ultra thick, postaction={decorate}] (-2,14)--(-1,11);
    \draw[ultra thick, postaction={decorate}] (-3,11)--(-2,14);
    \draw[ultra thick, postaction={decorate}] (2,11)--(2,14);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (2,14)--(2,17);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Latex[scale=1.5]}}}]
    \draw[ultra thick, dashed] (-2,7)--(2,7);
    \draw[ultra thick, postaction={decorate}] (-2,7)--(-1,10);
    \draw[ultra thick, postaction={decorate}] (-3,10)--(-2,7);
    \draw[ultra thick, postaction={decorate}] (2,7)--(3,4);
    \draw[ultra thick, postaction={decorate}] (1,4)--(2,7);
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 0.54 with {\arrow{Straight Barb[scale=1.5]}}}]
    \draw[ultra thick, postaction={decorate}] (0,-6)--(0,-3);
    \draw[ultra thick, postaction={decorate}] (0,17)--(0,20);
\end{scope}
\draw[snake=bumps] (0,20) -- (1,20);
\draw[snake=bumps, mirror snake] (0,20) -- (-1,20);
\draw[snake=bumps] (0,-6) -- (-1,-6);
\draw[snake=bumps, mirror snake] (0,-6) -- (1,-6);
\node[] at (-10, -4.5) {\fontsize{30}{60} $a^{t\alpha}$};
\node[] at (-10, 0) {\fontsize{30}{60} $t_{ef}^{lv}\left\{a^{e\alpha}a^{f\alpha}a_{v\alpha}a_{l\alpha}\right\}$};
\node[] at (-10, 7) {\fontsize{30}{60} $g_{jc}^{dk}\left\{a^{j\alpha}a^{c\alpha}a_{k\alpha}a_{d\alpha}\right\}$};
\node[] at (-10, 14) {\fontsize{30}{60} $\Phi_{iu}^{ab}\left\{a^{i\alpha}a^{u\alpha}a_{b\alpha}a_{a\alpha}\right\}$};
\node[] at (-10, 18.5) {\fontsize{30}{60} $a_{t\alpha}$};
\end{tikzpicture}
